LIMO: Lidar-Monocular Visual Odometry

Higher level functionality in autonomous driving depends strongly on a precise motion estimate of the vehicle. Powerful algorithms have been developed. However, their great majority focuses on either binocular imagery or pure LIDAR measurements. The promising combination of camera and LIDAR for visual localization has mostly been unattended. In this work we fill this gap, by proposing a depth extraction algorithm from LIDAR measurements for camera feature tracks and estimating motion by robustified keyframe based Bundle Adjustment. Semantic labeling is used for outlier rejection and weighting of vegetation landmarks. The capability of this sensor combination is demonstrated on the competitive KITTI dataset, achieving a placement among the top 15. The code is released to the community.

==> figures/00_Liviodo_LIMO.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '00_Liviodo_LIMO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.26050948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94522814)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{00_Liviodo_LIMO.pdf}}%
    \put(0.09144483,0.1814142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05547177,0.3185801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05579683,0.45574521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.0558064,0.59291035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.05582551,0.73007543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.05579205,0.86743557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.10730447,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-300}}}%
    \put(0.24446958,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.38163469,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0.54925244,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66563206,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.80312231,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.94029692,0.04151752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.02607171,0.42309191){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{z in meters}}}}%
    \put(0.47866017,0.00055315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x in meters}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{00_Liviodo_LIMO.pdf}}%
    \put(-0.0093153,1.15849547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.42823409\unitlength}\raggedright \end{minipage}}}%
    \put(0.17074896,0.81232797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LIMO}}}%
    \put(0.17207649,0.85661047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0.17074896,0.90078227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liviodo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{00_Liviodo_LIMO.pdf}}%
    \put(0.17074896,0.76804554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
  \end{picture}%
\endgroup%


==> figures/01_Liviodo_LIMO.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01_Liviodo_LIMO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.99844552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93241861)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_Liviodo_LIMO.pdf}}%
    \put(0.18993155,0.04615731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01_Liviodo_LIMO.pdf}}%
    \put(0.37892731,0.04615731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01_Liviodo_LIMO.pdf}}%
    \put(0.57756664,0.04615731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{01_Liviodo_LIMO.pdf}}%
    \put(0.78669335,0.04615731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{01_Liviodo_LIMO.pdf}}%
    \put(0.6498077,0.78910179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LIMO}}}%
    \put(0.65110127,0.8322497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0.64980769,0.8752899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liviodo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{01_Liviodo_LIMO.pdf}}%
    \put(0.64980769,0.74595384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
    \put(0.11191587,0.73437421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03991197,0.11022688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1500}}}%
    \put(0.05991305,0.52632514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-500}}}%
    \put(0.02540376,0.42365934){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{z in meters}}}}%
    \put(0.03991197,0.31827601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1000}}}%
    \put(0.49149226,0.00053898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x in meters}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{01_Liviodo_LIMO.pdf}}%
  \end{picture}%
\endgroup%


==> figures/02_Liviodo_LIMO.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_Liviodo_LIMO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.91411501bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04913982)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{02_Liviodo_LIMO.pdf}}%
    \put(0.09182166,0.12990574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{02_Liviodo_LIMO.pdf}}%
    \put(0.06104443,0.29735469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{02_Liviodo_LIMO.pdf}}%
    \put(0.06104443,0.46500054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{02_Liviodo_LIMO.pdf}}%
    \put(0.06104443,0.63244864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{02_Liviodo_LIMO.pdf}}%
    \put(0.06104443,0.79989681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{02_Liviodo_LIMO.pdf}}%
    \put(0.13552636,0.04193123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{02_Liviodo_LIMO.pdf}}%
    \put(0.28819116,0.04193123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{02_Liviodo_LIMO.pdf}}%
    \put(0.45963825,0.04193123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{02_Liviodo_LIMO.pdf}}%
    \put(0.01956791,0.44874733){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{z in meters}}}}%
    \put(0.49430743,0.00041516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x in meters}}}%
    \put(0.15029591,0.97675247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0.14895081,1.02150885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liviodo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{02_Liviodo_LIMO.pdf}}%
    \put(0.62342016,1.02122857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LIMO}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{02_Liviodo_LIMO.pdf}}%
    \put(0.62342022,0.97636019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{02_Liviodo_LIMO.pdf}}%
    \put(0.6228119,0.04193123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.79032148,0.04193123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
  \end{picture}%
\endgroup%


==> figures/03_Liviodo_LIMO.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '03_Liviodo_LIMO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.30450149bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92894063)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{03_Liviodo_LIMO.pdf}}%
    \put(0.05071079,0.16705041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{03_Liviodo_LIMO.pdf}}%
    \put(0.09620867,0.32988801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{03_Liviodo_LIMO.pdf}}%
    \put(0.06093,0.49272485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{03_Liviodo_LIMO.pdf}}%
    \put(0.06124878,0.65537034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{03_Liviodo_LIMO.pdf}}%
    \put(0.06125816,0.81820718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{03_Liviodo_LIMO.pdf}}%
    \put(0.18544555,0.04267444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{03_Liviodo_LIMO.pdf}}%
    \put(0.32789822,0.04267444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{03_Liviodo_LIMO.pdf}}%
    \put(0.4908625,0.04267444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{03_Liviodo_LIMO.pdf}}%
    \put(0.65370871,0.04267444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{03_Liviodo_LIMO.pdf}}%
    \put(0.81637293,0.04267444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{03_Liviodo_LIMO.pdf}}%
    \put(0.62815076,0.78121691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LIMO}}}%
    \put(0.62945266,0.82464456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0.62815081,0.86796382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liviodo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{03_Liviodo_LIMO.pdf}}%
    \put(0.62815081,0.73778921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
    \put(0.02556844,0.41688326){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{z in meters}}}}%
    \put(0.48819579,0.00054247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x in meters}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{03_Liviodo_LIMO.pdf}}%
  \end{picture}%
\endgroup%


==> figures/09_Liviodo_LIMO.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '09_Liviodo_LIMO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.16541658bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93350795)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{09_Liviodo_LIMO.pdf}}%
    \put(0.08972742,0.16546849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{09_Liviodo_LIMO.pdf}}%
    \put(0.05442996,0.30082409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{09_Liviodo_LIMO.pdf}}%
    \put(0.05474892,0.43617891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{09_Liviodo_LIMO.pdf}}%
    \put(0.0547583,0.57134232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{09_Liviodo_LIMO.pdf}}%
    \put(0.05477706,0.70669711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{09_Liviodo_LIMO.pdf}}%
    \put(0.05474423,0.84186044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{09_Liviodo_LIMO.pdf}}%
    \put(0.12022227,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{09_Liviodo_LIMO.pdf}}%
    \put(0.25538566,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{09_Liviodo_LIMO.pdf}}%
    \put(0.42062114,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{09_Liviodo_LIMO.pdf}}%
    \put(0.53538947,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{09_Liviodo_LIMO.pdf}}%
    \put(0.67106332,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{09_Liviodo_LIMO.pdf}}%
    \put(0.80623605,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{09_Liviodo_LIMO.pdf}}%
    \put(0.94141814,0.04676978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{09_Liviodo_LIMO.pdf}}%
    \put(0.02558206,0.42117789){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{z in meters}}}}%
    \put(0.46967053,0.00657476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x in meters}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{09_Liviodo_LIMO.pdf}}%
    \put(0.16179866,0.80310376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LIMO}}}%
    \put(0.16310126,0.84655454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0.16179866,0.88989682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liviodo}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{09_Liviodo_LIMO.pdf}}%
    \put(0.16179866,0.75965294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{09_Liviodo_LIMO.pdf}}%
  \end{picture}%
\endgroup%


==> figures/avg_ts_and_rs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'avg_ts_and_rs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.26928974bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50452253)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{avg_ts_and_rs.pdf}}%
    \put(0.05869394,0.06245415){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04211879,0.11957666){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.04209547,0.15819297){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.04211361,0.19680927){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04211361,0.23542555){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.05895561,0.27412636){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04196592,0.31274266){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.04194261,0.35135896){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.04196074,0.39001414){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.04196074,0.42863042){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.05870689,0.46720785){\color[rgb]{0.00784314,0.52156863,0.81960784}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01636912,0.14177832){\color[rgb]{0.00784314,0.52156863,0.81960784}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Translation Error [\%]}}}}%
    \put(0.0957736,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.19255345,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.28903768,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.38565047,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.48223481,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.5786931,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.67528776,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.77179018,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.85728631,0.04518119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{90}}}%
    \put(0.42605487,0.00489502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Speed [km/h]}}}%
    \put(0.99498756,0.13177221){\color[rgb]{0.98823529,0.3372549,0.07843137}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Rotation Error [deg/m]}}}}%
    \put(0.88560934,0.12991752){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.001}}}%
    \put(0.88560934,0.17805088){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.002}}}%
    \put(0.88560934,0.22618428){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.003}}}%
    \put(0.88560934,0.27431761){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.004}}}%
    \put(0.88560934,0.32232463){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.88560934,0.37045803){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.006}}}%
    \put(0.88560934,0.41859135){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.007}}}%
    \put(0.88560934,0.46672467){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0.008}}}%
    \put(0.88560934,0.0817842){\color[rgb]{0.98823529,0.3372549,0.07843137}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{avg_ts_and_rs.pdf}}%
    \put(0.5821085,0.49023192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rotation Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{avg_ts_and_rs.pdf}}%
    \put(0.14739167,0.49023192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Translation Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{avg_ts_and_rs.pdf}}%
  \end{picture}%
\endgroup%


==> figures/landmark_categories.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'landmark_categories.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.21613622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48926316)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{landmark_categories.pdf}}%
    \put(0.31126782,0.31636319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Near}}}%
    \put(0.20607731,0.384315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Middle}}}%
    \put(0.11833882,0.44592973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Far}}}%
  \end{picture}%
\endgroup%


==> figures/organigram_global.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'organigram_global.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{722.20334811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52706178)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{organigram_global.pdf}}%
    \put(0.01432318,0.38217323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A: Feature extraction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{organigram_global.pdf}}%
    \put(0.62868599,0.27127244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D1: Frame to frame 3d}}}%
    \put(0.62613794,0.165781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D3: Landmark selection}}}%
    \put(0.62613794,0.20481667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D2: Keyframe selection}}}%
    \put(0.62613794,0.13177799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D4: Robustification}}}%
    \put(0.62613794,0.09777499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D5: Bundle Adjustment}}}%
    \put(0.69259098,0.24363719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reconstruction}}}%
    \put(0.02005059,0.24326533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B: Feature preprocessing}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{organigram_global.pdf}}%
    \put(0.0111719,0.09932478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C: Frame to frame motion estimation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{organigram_global.pdf}}%
    \put(0.65582719,0.4133278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S: Scale estimation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{organigram_global.pdf}}%
    \put(-0.00254803,0.50733658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Monocular image sequence}}}%
    \put(0.66697016,0.50733658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scale information}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{organigram_global.pdf}}%
    \put(0.74244243,0.04074564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{- Camera poses}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{organigram_global.pdf}}%
    \put(0.44864252,0.35138603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E: Loop closure}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{organigram_global.pdf}}%
    \put(0.74244243,0.00036763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{- 3d structure}}}%
  \end{picture}%
\endgroup%

